Incompatibility boundaries for properties of community partitions

We prove the incompatibility of certain desirable properties of community partition quality functions. Our results generalize the impossibility result of [Kleinberg 2003] by considering sets of weaker properties. In particular, we use an alternative notion to solve the central issue of the consistency property. (The latter means that modifying the graph in a way consistent with a partition should not have counterintuitive effects). Our results clearly show that community partition methods should not be expected to perfectly satisfy all ideally desired properties. We then proceed to show that this incompatibility no longer holds when slightly relaxed versions of the properties are considered, and we provide in fact examples of simple quality functions satisfying these relaxed properties. An experimental study of these quality functions shows a behavior comparable to established methods in some situations, but more debatable results in others. This suggests that defining a notion of good partition in communities probably requires imposing additional properties.

==> figs/improvment.tex <==

%\pgfdeclarelayer{background, main, foreground}
%\pgfsetlayers{background, main, foreground}
 \def\fillcolorfirst{Paired-10-4!40}
 \def\fillcolorsecond{Paired-10-6!40}
\newcommand{\addgraphexample}[4]{
\node[node](1) at #1{$1$};
\node[node](3)[right = \nodeDistance of 1]{$3$};
\node[node](4)[below = \nodeDistance of 3]{$4$};
\node[node](2)[below =  \nodeDistance of 1]{$2$};
\draw[edge](1) to (3);
\draw[edge](1) to (2);
\draw[edge](1) to (4);
\draw[edge](2) to (3);
\draw[edge](2) to (4);
\draw[edge](3) to (4);
#2

\coordinate (mid3-4) at ($(3) ! .5 ! (4)$) ;
\coordinate (mid1-2) at ($(1) ! .5 ! (2)$) ;
\coordinate (mid) at ($(mid1-2) ! .5 ! (mid3-4)$) ;

\begin{pgfonlayer}{background}
\filldraw[fill=\fillcolorfirst, draw=none,thick,dashed] %white!40!black
	($(1)+(0,\deltaFill)$) -- 
	($(3)+(0,\deltaFill)$) --  
	($(3)+(0, \deltaFill)$) arc (90:0: \deltaFill) --  
	($(4)+(\deltaFill,0)$) -- 
	($(4)+(\deltaFill,0)$) arc (0:-90: \deltaFill) --  
	($(2)+(0,-\deltaFill)$) -- 
	($(2)+(0,-\deltaFill)$)  arc (-90:-180: \deltaFill) --	
	($(1)+(-\deltaFill,0)$) -- 
	($(1)+(-\deltaFill,0)$)   arc (-180:-270: \deltaFill) --cycle ;
\end{pgfonlayer}
	

\node[font=\large](ll)[right = .5\nodeDistance of mid3-4]{$\boldsymbol{>}$};

\node[node](1p) [right = 1.1\nodeDistance of 3]{$1$};
\node[node](3p)[right = \nodeDistance of 1p]{$3$};
\node[node](4p)[below = \nodeDistance of 3p]{$4$};
\node[node](2p)[below =  \nodeDistance of 1p]{$2$};
\draw[edge](1p) to (3p);
\draw[edge](1p) to (2p);
\draw[edge](1p) to (4p);
\draw[edge](2p) to (3p);
\draw[edge](2p) to (4p);
\draw[edge](3p) to (4p);
#3

\begin{pgfonlayer}{background}
\filldraw[fill=\fillcolorsecond, draw=none,thick,dashed] %white!40!black
	($(1p)+(\deltaFill,0)$) -- 
	($(2p)+(\deltaFill,0)$) --  
	($(2p)+(\deltaFill,0)$) arc (0:-180: \deltaFill) --  
	($(1p)+(-\deltaFill,0)$) -- 
	($(1p)+(-\deltaFill,0)$) arc (-180:-360: \deltaFill) --  cycle;

\filldraw[fill=\fillcolorsecond, draw=none,thick,dashed]%white!40!black
	($(3p)+(\deltaFill,0)$) -- 
	($(4p)+(\deltaFill,0)$) --  
	($(4p)+(\deltaFill,0)$) arc (0:-180: \deltaFill) --  
	($(3p)+(-\deltaFill,0)$) -- 
	($(3p)+(-\deltaFill,0)$) arc (-180:-360: \deltaFill) --  cycle;

\end{pgfonlayer}

\coordinate (mid3p-4p) at ($(3p) ! .5 ! (4p)$) ;
\coordinate (mid1p-2p) at ($(1p) ! .5 ! (2p)$) ;
\coordinate (midp) at ($(mid1p-2p) ! .5 ! (mid3p-4p)$) ;

\coordinate (title) at ($(3) ! .5 ! (1p)$) ;

#4
}

\input{figs/tikzlibrarycolorbrewer.code.tex}
\newlength{\nodeDistance}
\setlength{\nodeDistance}{25pt}
\newlength{\deltaFill}
\setlength{\deltaFill}{.45\nodeDistance}
%\def\nodeDist{20pt}
%\framebox{\parbox[t][][c]{0.3\textwidth}{\centering
\begin{tikzpicture}%[baseline={([yshift=-1em] current bounding box.east)}]
\tikzstyle{node}=[circle,thick,draw=black!75,fill=Paired-10-2!20,minimum size=1mm, font=\scriptsize, inner sep=2pt]
\tikzstyle{edge}=[-, thick, >=stealth', shorten >=1pt, shorten <=1pt]
\tikzstyle{largeEdge}=[-, line width=3pt, >=stealth', shorten >=1pt, shorten <=1pt]

\addgraphexample{(0,0)}{}{}{}
\coordinate (arrow1) at ($ (mid3p-4p) + (\nodeDistance,0)$);
\coordinate (arrow2) at ($(arrow1) + (1,1)$);
\coordinate (arrow3)at ($(arrow1) + (1,-1)$);
\draw[edge, ->, line width=1.5pt, shorten <=0pt](arrow1) to (arrow2);
\draw[edge, ->, line width=1.5pt, shorten <=0pt](arrow1) to (arrow3);

\addgraphexample{(7,2)}
							 {\draw[largeEdge](1) to (2);\draw[largeEdge](3) to (4);}
							 {\draw[largeEdge](1p) to (2p);\draw[largeEdge](3p) to (4p);}
							 {\node[align=center, text width=5cm, font=\itshape] (t1) at ($(title)+(0,\nodeDistance)$) {imposed only by\\ absolute consistency};}
\addgraphexample{(7,-2.5)}
							 {\draw[largeEdge](1) to (3);\draw[largeEdge](2) to (4);}
							 {\draw[largeEdge](1p) to (3p);\draw[largeEdge](2p) to (4p);}
							 {\node[align=center, text width=7cm, font=\itshape] (t1) at ($(title)+(0,\nodeDistance)$) {imposed by relative\\ and absolute consistency};}


\end{tikzpicture}
